Counterexample-Guided Strategy Improvement for POMDPs Using Recurrent Neural Networks

We study strategy synthesis for partially observable Markov decision processes (POMDPs). The particular problem is to determine strategies that provably adhere to (probabilistic) temporal logic constraints. This problem is computationally intractable and theoretically hard. We propose a novel method that combines techniques from machine learning and formal verification. First, we train a recurrent neural network (RNN) to encode POMDP strategies. The RNN accounts for memory-based decisions without the need to expand the full belief space of a POMDP. Secondly, we restrict the RNN-based strategy to represent a finite-memory strategy and implement it on a specific POMDP. For the resulting finite Markov chain, efficient formal verification techniques provide provable guarantees against temporal logic specifications. If the specification is not satisfied, counterexamples supply diagnostic information. We use this information to improve the strategy by iteratively training the RNN. Numerical experiments show that the proposed method elevates the state of the art in POMDP solving by up to three orders of magnitude in terms of solving times and model sizes.

==> pics/flowchart.tex <==
\definecolor{bg}{HTML}{ddeedd}
\definecolor{comp}{HTML}{c2d4dd}
\definecolor{impl}{HTML}{b0aac0}
\definecolor{ligb}{HTML}{5E7FC6}
\definecolor{bodybl}{HTML}{85A1DC}
\definecolor{headbl}{HTML}{264C9C}
\definecolor{bgyel}{HTML}{FFDC6B}
\definecolor{bodyyel}{HTML}{FFE58F}
\definecolor{headyel}{HTML}{E9BB25}
%
\centering
\begin{tikzpicture}[every node/.style={draw, text centered, shape=rectangle, rounded corners, text width=4cm, minimum height=1.5cm, inner sep=5pt}]
%\tikzstyle{outer}= [draw, text centered, shape=rectangle, text width=2cm, minimum height=1cm]
%\tikzstyle{inner}=[draw, text centered, shape=rectangle, rounded corners, text width=3.8cm, minimum height=1.1cm, inner sep=5pt]
\tikzset{
	splitnode/.style={
		rectangle split,
		rectangle split parts=2,
		rectangle split part fill={headbl!70,bodybl!60}
	}
}
\tikzset{
	normalnode/.style={
		fill=red!10
	}
}
\tikzstyle{split}=[rectangle split,rectangle split parts=2]


\node[splitnode](lp) {\textbf{Local Improvement} \nodepart{second} Linear Program for each $s\in S'$};
\node[splitnode,right=1.0cm of lp] (newsamp) {\textbf{Training Data} \nodepart{second} POMDP Observation-Action Sequences};
\node[normalnode, below=0.5cm of newsamp] (drnn) {\textbf{Recurrent\\Neural Network}};
\node[splitnode, below=0.5cm of drnn] (strategy) {\textbf{Strategy} \nodepart{second} Strategy $\osched$ for $\pomdp$};
\node[splitnode, below=0.5cm of strategy] (dtmc) {\textbf{Induced Model} \nodepart{second} DTMC $\pomdp^\osched$};

\node[splitnode, left=1.0cm of dtmc] (model) {\textbf{Model Checking} \nodepart{second} $\pomdp^\sigma\models\reachPropSymbol$~?};
\node[splitnode,above=1.5cm of model](count) {\textbf{Counterexamples} \nodepart{second} Set $S'\subseteq S$ of critical states};




%\node[text width=2.5cm,minimum height=1.3cm,draw=none,right=1.7cm of newsamp] (drnn) {\textbf{Recurrent\\Neural Network}\vspace{6pt} \includegraphics[width=0.8\textwidth]{pics/layer_icon}};







\begin{scope}[on background layer]
\node [fit = (current bounding box), inner sep = .3cm,  fill=bodyyel] (box) {};
\end{scope}

%\node[splitnode, right=2.65cm of drnn] (trajsamp) {\textbf{Trajectory Samples} \nodepart{second} For entire problem class};

%\node[normalnode, below=1cm of model, minimum height=1cm, text width=2cm] (spec) {\textbf{Specification}};

\node[splitnode, below=0.6cm of dtmc] (pomdp) {\textbf{Concrete Model} \nodepart{second}POMDP $\pomdp$ \\ Specification $\reachPropSymbol$ };

\node[draw=none,below=1.2cm of model,minimum height=0.1cm,text width =0.5cm] (safe) {\color{green!70!black}\Large\checkmark};


%%arrows
%\draw ([yshift=-2ex] testing.west) edge[-latex', very thick] ([yshift=-2ex] system.east);
%\draw ([yshift=2ex] system.east) edge[-latex', very thick] ([yshift=2ex] testing.west);

\path [line,-latex', very thick, dashed] (model) --node[draw=none,left,text width=1.2cm]{\small UNSAT } (count);
\path [line,-latex', very thick, dashed] (model) --node[draw=none,left=0.5cm,text width=0.25cm,minimum height=0.05cm]{\small SAT} (safe);

\draw (count) edge[-latex', very thick] (lp);

\draw (lp) edge[-latex', very thick] (newsamp);

\draw (newsamp) edge[-latex', very thick] (drnn);

\draw (drnn.south) edge[-latex', very thick] (strategy.north);

\draw (strategy.south) edge[-latex', very thick] (dtmc.north);

\draw (dtmc.west) edge[-latex', very thick] (model.east);

\draw (pomdp) edge[-latex', very thick] (dtmc);
%\draw (pomdp) edge[-latex', very thick] (trajsamp);
%\draw (trajsamp) edge[-latex', very thick] (drnn);
\end{tikzpicture}


==> pics/gridworld.tex <==
\newcommand{\MovingObstacle}[2]{
% \fill[red] (#1+0.15,#2+0.15) rectangle (#1+0.85,#2+0.85);
\fillGridAt{#1}{#2}{\Huge \color{red} $\tilde{x}$}
 \draw[thick,red,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.5,#2+0.85) -- (#1+0.5,#2+1.35);
\draw[thick,red,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.75,#2+0.5) -- (#1+1.25,#2+0.5);
\draw[thick,red,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.25,#2+0.5) -- (#1-0.25,#2+0.5);
\draw[thick,red,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.5,#2+0.25) -- (#1+0.5,#2-0.25);
}

\newcommand{\MovingObject}[2]{
	\fill[blue] (#1+0.15,#2+0.15) rectangle (#1+0.85,#2+0.85);
	\draw[thick,blue,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.5,#2+0.75) -- (#1+0.5,#2+1.25);
	\draw[thick,blue,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.75,#2+0.5) -- (#1+1.25,#2+0.5);
	\draw[thick,blue,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.25,#2+0.5) -- (#1-0.25,#2+0.5);
	\draw[thick,blue,->,shorten >=2pt,shorten <=2pt,>=stealth] (#1+0.5,#2+0.25) -- (#1+0.5,#2-0.25);
	\fill [green,opacity=0.25]  (#1-1,#2-1) rectangle (#1+2,#2+2);
}

\newcommand{\StaticObstacle}[2]{\fillGridAt{#1}{#2}{\Huge \color{red} $\hat{x}$}}

\scalebox{0.55}{
\begin{tikzpicture}
\draw[black,line width=1pt] (0,0) grid[step=1] (5,5);
\draw[black,line width=4pt] (0,0) rectangle (5,5);
\fillGridAt{4}{4}{\Huge $A$}
\fillGridAt{0}{0}{\Huge $B$}
%\fillGridAt{0}{4}{\Huge $C$}

\StaticObstacle{1}{0}
\StaticObstacle{1}{2}

%\StaticObstacle{2}{1}
\MovingObstacle{3}{1}
\MovingObject{2}{3}
\end{tikzpicture}
}


